Constraining the High-Energy Emission from Gamma-ray Bursts with Fermi

We examine 288 GRBs detected by the Fermi Gamma-ray Space Telescope's Gamma-ray Burst Monitor (GBM) that fell within the field-of-view of Fermi's Large Area Telescope (LAT) during the first 2.5 years of observations, which showed no evidence for emission above 100 MeV. We report the photon flux upper limits in the 0.1-10 GeV range during the prompt emission phase as well as for fixed 30 s and 100 s integrations starting from the trigger time for each burst. We compare these limits with the fluxes that would be expected from extrapolations of spectral fits presented in the first GBM spectral catalog and infer that roughly half of the GBM-detected bursts either require spectral breaks between the GBM and LAT energy bands or have intrinsically steeper spectra above the peak of the {\nu}F{\nu} spectra (Epk). In order to distinguish between these two scenarios, we perform joint GBM and LAT spectral fits to the 30 brightest GBM-detected bursts and find that a majority of these bursts are indeed softer above Epk than would be inferred from fitting the GBM data alone. Approximately 20% of this spectroscopic subsample show statistically significant evidence for a cut-off in their high-energy spectra, which if assumed to be due to {\gamma}{\gamma} attenuation, places limits on the maximum Lorentz factor associated with the relativistic outflow producing this emission. All of these latter bursts have maximum Lorentz factor estimates that are well below the minimum Lorentz factors calculated for LAT- detected GRBs, revealing a wide distribution in the bulk Lorentz factor of GRB outflows and indicating that LAT-detected bursts may represent the high end of this distribution.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrrrrrrr}
\tablecolumns{11} \tablewidth{0pc}
\tablecaption{Burst Sample with Select Parameters }
\tabletypesize{\small}
\tablehead{ \colhead{GRB} & \colhead{MET\tablenotemark{\dag}} &  \colhead{RA} & \colhead{Dec} &  \colhead{Error} & \colhead{Angle\tablenotemark{\ddag}}   & \colhead{T100} & \colhead{F$_{\rm  lim,T100}$} &  \colhead{F$_{\rm lim,30s}$} & \colhead{F$_{\rm lim, 100s}$}
\\
%\cline{8-10}
\colhead{Index} & \colhead{~s~} &  \colhead{~$^{\circ}$~} &  \colhead{~$^{\circ}$~} & \colhead{~$^{\circ}$~}  &\colhead{~$^{\circ}$~} & \colhead{~s~} & \multicolumn{3}{c}{($\times 10^{-5}$ photons cm$^{-2}$ s$^{-1}$)}

}

\startdata
%080714425  &     237723120  &      187.50  &      -74.00 &         8.7  &        64.0  &         1.0 &         -  &         -  &         -  \\ 
%080719529  &     238164096  &      153.20  &      -61.30 &        13.8  &        29.0  &       148.0 &         -  &         -  &         -  \\ 
%080723339  &     238493312  &      279.60  &       42.80 &         1.0  &        14.0  &         1.0 &         -  &         -  &         -  \\ 
%080723913  &     238542928  &      113.30  &      -19.70 &         9.9  &        21.0  &        57.0 &         -  &         -  &         -  \\ 
%080724401  &     238585056  &      358.30  &       32.90 &         1.6  &        52.0  &       147.0 &         -  &         -  &         -  \\ 
%080725435  &     238674368  &      121.70  &      -14.00 &         0.0  &        24.2  &        26.0 &         -  &         -  &         -  \\ 
%080727964  &     238892864  &       32.60  &       64.10 &         0.0  &        39.5  &        52.0 &         -  &         -  &         -  \\ 
%080730520  &     239113760  &      245.40  &        4.60 &         2.1  &        61.0  &         1.0 &         -  &         -  &         -  \\ 
%080730786  &     239136704  &      246.60  &       28.70 &         2.1  &        37.0  &         8.0 &         -  &         -  &         -  \\ 
%080803772  &     239481088  &      300.10  &       82.80 &         5.9  &        46.8  &        53.0 &         -  &         -  &         -  \\ 
%080804456  &     239540176  &      107.50  &       20.30 &         7.3  &        41.3  &        13.0 &         -  &         -  &         -  \\ 
080804972  &     239584816  &      328.70  &      -53.20 &         0.0  &        56.4  &        22.0 &         7.1  &         5.3  &         1.7  \\ 
080805496  &     239630032  &      322.70  &       47.90 &         5.6  &        13.0  &        28.0 &        -  &         2.3  &         0.8  \\ 
080806896  &     239750976  &      241.80  &       46.70 &         2.9  &        59.6  &        44.0 &         8.4  &        12.4  &         4.0  \\ 
080808565  &     239895232  &       33.60  &        5.40 &         2.6  &        57.9  &        18.0 &        10.5  &         8.1  &         2.3  \\ 
080808772  &     239913104  &       96.70  &      -14.40 &        12.3  &        17.0  &         1.0 &        65.5  &         2.3  &         1.4  \\ 
080810549  &     240066608  &      356.80  &        0.32 &         0.0  &        60.8  &        53.0 &         4.0  &         6.9  &         2.3  \\ 
080816503  &     240581056  &      156.20  &       42.60 &         2.0  &        59.1  &        68.0 &         2.7  &         6.0  &         2.9  \\ 
080824909  &     241307328  &      122.40  &       -2.80 &         1.0  &        18.1  &        10.0 &         7.6  &         4.6  &         1.9  \\ 
080825593  &     241366432  &      232.20  &       -4.90 &         1.0  &        60.0  &        35.0 &        31.5  &        34.0  &        12.6  \\ 
080830368  &     241779024  &      160.10  &       30.80 &         2.5  &        23.5  &        47.0 &         1.9  &         2.4  &         1.2  \\ 
080904886  &     242255760  &      214.20  &      -30.30 &         2.1  &        21.8  &        18.0 &         4.2  &         3.3  &         0.9  \\ 
080905499  &     242308736  &      287.70  &      -18.90 &         0.0  &        27.9  &         1.0 &        71.1  &         6.3  &         2.2  \\ 
080906212  &     242370320  &      182.80  &       -6.40 &         1.3  &        34.9  &         3.0 &        60.7  &         3.9  &         1.6  \\ 
080912360  &     242901536  &       25.80  &       -7.20 &         7.1  &        57.8  &         8.0 &        24.0  &         5.8  &         2.1  \\ 
080916009  &     243216768  &      119.80  &      -56.60 &         0.0  &        48.8  &        86.0 &        76.7  &       171.8  &        68.6  \\ 
080920268  &     243584752  &      121.60  &        8.90 &         5.4  &        21.0  &         1.0 &        79.9  &         4.9  &         1.2  \\ 
080924766  &     243973360  &       72.80  &       32.50 &         4.4  &        60.1  &        17.0 &        12.0  &         6.2  &         2.1  \\ 
080925775  &     244060560  &       96.10  &       18.20 &         1.2  &        38.0  &        33.0 &         6.0  &         6.6  &         2.7  \\ 
080928628  &     244307104  &       95.10  &      -55.20 &         0.0  &        39.4  &        12.0 &         7.4  &         3.0  &         1.0  \\ 
081003644  &     244740432  &      259.10  &       35.40 &         6.9  &        62.7  &       147.0 &        10.6  &        11.3  &         6.9  \\ 
081006604  &     244996176  &      142.00  &      -67.40 &         8.0  &        16.0  &       144.0 &         1.2  &         3.4  &         0.9  \\ 
081006872  &     245019344  &      172.20  &      -61.00 &         8.7  &        16.0  &         1.0 &        71.1  &         3.8  &         1.5  \\ 
081008832  &     245188688  &      280.00  &      -57.40 &         0.0  &        64.2  &       126.0 &         6.2  &         9.6  &         5.9  \\ 
081012549  &     245509824  &       30.20  &      -17.60 &         0.0  &        61.5  &         7.0 &        31.9  &         6.6  &         1.7  \\ 
081024891  &     246576160  &      322.90  &       21.20 &         0.0  &        18.6  &       134.0 &         1.0  &         8.8  &         2.6  \\ 
081101491  &     247232800  &       95.10  &       -0.10 &         0.0  &        29.9  &         1.0 &        71.9  &         3.5  &         1.1  \\ 
081102365  &     247308304  &      225.30  &       22.00 &         8.6  &        61.0  &       147.0 &         2.2  &         6.7  &         2.0  \\ 
081102739  &     247340656  &      331.20  &       53.00 &         0.0  &        50.9  &        41.0 &         3.3  &         4.6  &         2.3  \\ 
081107321  &     247736528  &       51.00  &       17.10 &         3.5  &        52.0  &         3.0 &        60.1  &         4.9  &         2.0  \\ 
081115891  &     248476944  &      190.60  &       63.30 &        15.1  &        53.0  &         1.0 &       131.4  &         4.7  &         2.5  \\ 
081118876  &     248734848  &       54.60  &      -43.30 &         3.6  &        34.1  &        23.0 &         3.4  &         2.6  &         1.1  \\ 
081122520  &     249049696  &      339.10  &       40.00 &         1.0  &        19.2  &        25.0 &         6.1  &         4.7  &         1.0  \\ 
081122614  &     249057808  &      151.40  &       -2.10 &        11.2  &        52.0  &         1.0 &       120.7  &         4.2  &         1.2  \\ 
081126899  &     249428048  &      323.50  &       48.70 &         0.0  &        17.5  &         8.0 &        10.2  &         4.0  &         2.8  \\ 
081204004  &     250041920  &       63.30  &      -62.60 &         4.8  &        57.0  &         3.0 &        77.2  &         5.5  &         2.7  \\ 
081207680  &     250359520  &      112.40  &       70.50 &         1.2  &        60.2  &       101.0 &         8.2  &        11.0  &         5.1  \\ 
081213173  &     250834176  &       12.90  &      -33.90 &        13.2  &        55.0  &         1.0 &       145.8  &         6.2  &         2.1  \\ 
081217983  &     251249696  &      116.80  &       26.80 &         2.0  &        53.5  &        24.0 &         7.6  &         6.2  &         1.9  \\ 
081222204  &     251614448  &       22.70  &      -34.10 &         0.0  &        50.0  &        45.0 &         5.9  &         9.2  &         2.7  \\ 
081223419  &     251719440  &      112.50  &       33.20 &         3.8  &        30.0  &         3.0 &        37.6  &         4.5  &         1.1  \\ 
081224887  &     251846272  &      201.70  &       75.10 &         1.0  &        17.9  &        35.0 &         4.7  &         5.1  &         2.3  \\ 
081225257  &     251878160  &      234.10  &      -64.60 &         6.9  &        46.4  &        15.0 &        21.3  &        10.6  &         5.3  \\ 
081226156  &     251955888  &      193.00  &       26.80 &         2.4  &        51.8  &        11.0 &        13.3  &         4.7  &         1.6  \\ 
081226509  &     251986384  &       25.50  &      -47.40 &         0.0  &        22.5  &         1.0 &        75.3  &         2.8  &         1.2  \\ 
081229187  &     252217744  &      172.60  &       56.90 &         8.8  &        44.0  &         1.0 &        86.6  &         2.9  &         0.9  \\ 
081230871  &     252363216  &      207.60  &      -17.30 &         7.7  &        23.0  &         1.0 &        69.6  &         2.4  &         0.9  \\ 
081231140  &     252386464  &      208.60  &      -35.80 &         1.0  &        23.3  &        36.0 &         2.1  &         2.5  &         0.8  \\ 
090112332  &     253439840  &      110.90  &      -30.40 &         1.0  &         4.1  &        52.0 &         1.6  &         3.1  &         1.1  \\ 
090113778  &     253564848  &       32.10  &       33.40 &         0.0  &        31.2  &         9.0 &         9.2  &         4.2  &         1.1  \\ 
090117335  &     253872128  &      227.30  &      -41.50 &         4.8  &        63.6  &         3.0 &       117.9  &         9.7  &         3.5  \\ 
090117632  &     253897840  &      121.60  &      -38.80 &         1.9  &        57.7  &        27.0 &         6.0  &         5.3  &         1.7  \\ 
090117640  &     253898528  &      164.00  &      -58.20 &         0.0  &        50.9  &       148.0 &         3.7  &         6.8  &         3.4  \\ 
090126227  &     254640384  &      189.20  &       34.10 &         3.6  &        19.0  &         7.0 &        11.0  &         2.5  &         1.3  \\ 
090129880  &     254956032  &      269.00  &      -32.80 &         0.0  &        24.4  &        16.0 &         7.1  &         3.5  &         1.0  \\ 
090131090  &     255060560  &      352.30  &       21.20 &         1.0  &        42.2  &        55.0 &         2.4  &         3.0  &         1.2  \\ 
090202347  &     255255568  &      274.30  &       -2.00 &         2.6  &        57.0  &        15.0 &        12.1  &         6.0  &         2.0  \\ 
090207777  &     255724752  &      252.70  &       34.90 &         3.8  &        46.9  &        14.0 &         9.6  &         5.0  &         1.5  \\ 
090213236  &     256196368  &      330.60  &      -55.00 &         3.1  &        19.2  &         1.0 &        67.8  &         4.7  &         1.5  \\ 
090217206  &     256539408  &      204.90  &       -8.40 &         0.0  &        34.5  &        37.0 &        15.4  &        19.1  &         6.9  \\ 
090227310  &     257412352  &        3.30  &      -43.00 &         1.2  &        21.3  &        15.0 &         6.2  &         4.0  &         2.5  \\ 
090228204  &     257489600  &      106.80  &      -24.30 &         1.0  &        16.0  &         1.0 &        68.2  &         2.5  &         0.7  \\ 
090228976  &     257556304  &      357.60  &       36.70 &         3.3  &        21.2  &         5.0 &        16.8  &         2.5  &         1.1  \\ 
090301315  &     257585616  &      352.80  &        9.50 &         5.0  &        54.0  &         4.0 &        43.2  &         4.9  &         1.5  \\ 
090303542  &     257778032  &      223.70  &      -68.20 &        12.1  &        26.0  &         1.0 &        63.2  &         2.5  &         1.4  \\ 
090304216  &     257836256  &      195.90  &      -73.40 &        12.3  &        42.0  &         1.0 &        94.7  &         3.3  &         1.9  \\ 
090305052  &     257908480  &      135.00  &       74.30 &         5.4  &        37.0  &         2.0 &        81.5  &         3.0  &         1.9  \\ 
090306245  &     258011520  &      137.00  &       57.00 &         4.1  &        17.0  &        20.0 &         3.5  &         2.5  &         1.0  \\ 
090308734  &     258226592  &       21.90  &      -54.30 &         4.8  &        50.0  &         1.0 &       111.2  &         8.0  &         2.2  \\ 
090309767  &     258315904  &      174.30  &      -49.50 &         3.6  &        36.1  &        16.0 &         7.4  &         3.6  &         1.0  \\ 
090319622  &     259167344  &      283.30  &       -8.90 &         2.6  &        17.9  &        37.0 &         2.4  &         3.0  &         0.9  \\ 
090320045  &     259203920  &      108.30  &      -43.30 &        17.9  &        40.0  &         1.0 &        84.8  &         3.8  &         1.3  \\ 
090320418  &     259236112  &      238.00  &      -46.50 &        12.0  &        61.0  &         1.0 &       194.8  &        17.3  &         5.9  \\ 
090323002  &     259459360  &      190.70  &       17.10 &         0.0  &        57.2  &       144.0 &         6.9  &        14.8  &         9.1  \\ 
090328401  &     259925808  &       90.90  &      -42.00 &         0.0  &        64.5  &        85.0 &        13.1  &        17.0  &        11.0  \\ 
090330279  &     260088144  &      160.20  &       -8.20 &         2.1  &        51.4  &        27.0 &         6.3  &         5.7  &         2.1  \\ 
090331681  &     260209216  &      210.50  &        3.10 &         9.3  &        41.0  &         1.0 &        83.9  &         3.1  &         1.4  \\ 
090403314  &     260436768  &       67.10  &       47.20 &         9.7  &        42.1  &        14.0 &         7.6  &         5.0  &         1.8  \\ 
090411838  &     261173200  &      156.00  &      -68.90 &         2.1  &        60.3  &        17.0 &        17.9  &        12.5  &         5.2  \\ 
090413122  &     261284160  &      266.50  &       -9.20 &         5.5  &        50.8  &        12.0 &        23.7  &         7.4  &         2.1  \\ 
090418816  &     261776128  &      262.80  &      -28.20 &        14.4  &        57.9  &         1.0 &       165.2  &        11.4  &         2.7  \\ 
090419997  &     261878112  &       88.60  &       31.30 &         3.6  &        55.8  &        87.0 &         2.4  &         5.6  &         2.1  \\ 
090422150  &     262064112  &      294.70  &       40.40 &         0.0  &        29.2  &         1.0 &        76.3  &         3.8  &         1.1  \\ 
090426066  &     262402544  &       17.60  &      -19.20 &        18.1  &        56.0  &         1.0 &       149.8  &         5.2  &         1.8  \\ 
090427644  &     262538816  &      210.00  &      -45.70 &        11.8  &        14.0  &         1.0 &        96.8  &         4.7  &         1.0  \\ 
090429753  &     262721040  &      124.40  &        7.90 &         5.0  &        32.0  &         2.0 &        73.2  &         2.5  &         1.5  \\ 
090510016  &     263607776  &      333.60  &      -26.60 &         0.0  &        13.6  &         1.0 &      1626.0  &       143.3  &        43.7  \\ 
090514006  &     263952528  &       12.30  &      -10.90 &         4.6  &        17.0  &        44.0 &         2.3  &         2.3  &         1.2  \\ 
090516137  &     264136640  &      122.20  &      -71.62 &         2.6  &        47.8  &       147.0 &         1.7  &         5.7  &         1.8  \\ 
090516353  &     264155280  &      138.26  &      -11.85 &         0.0  &        19.3  &        85.0 &         1.3  &         2.7  &         1.1  \\ 
090518080  &     264304480  &      119.95  &        0.75 &         0.0  &        36.8  &         1.0 &        78.3  &         3.2  &         1.4  \\ 
090519462  &     264423936  &      119.00  &      -46.30 &         7.2  &        31.0  &         2.0 &        77.7  &         3.0  &         2.5  \\ 
090519881  &     264460128  &      142.30  &        0.20 &         0.0  &        47.5  &        18.0 &         6.2  &         3.7  &         1.5  \\ 
090520832  &     264542272  &      332.00  &       43.20 &        12.0  &        10.0  &         1.0 &        61.1  &         2.8  &         0.9  \\ 
090522344  &     264672944  &      277.70  &       19.60 &         4.9  &        55.1  &         3.0 &        70.8  &         4.5  &        -  \\ 
090524346  &     264845872  &      327.30  &      -66.90 &         1.5  &        62.3  &        55.0 &         4.2  &         8.5  &         2.4  \\ 
090529310  &     265274784  &      231.20  &       32.20 &         7.2  &        39.0  &       147.0 &         1.0  &         3.2  &         1.0  \\ 
090531775  &     265487760  &      252.06  &      -36.05 &         0.0  &        21.9  &         2.0 &       101.3  &         5.7  &         1.8  \\ 
090612619  &     266511056  &       81.03  &       17.71 &         2.2  &        54.1  &         6.0 &        33.6  &         6.1  &         2.6  \\ 
090617208  &     266907600  &       78.89  &       15.65 &         4.2  &        45.0  &         2.0 &       113.5  &         3.5  &         1.0  \\ 
090620400  &     267183392  &      237.35  &       61.15 &         1.0  &        56.0  &        21.0 &        14.4  &         9.9  &         3.6  \\ 
090621185  &     267251200  &       11.02  &       61.94 &         0.0  &        10.9  &        48.0 &         1.8  &         3.3  &         1.0  \\ 
090621417  &     267271248  &      257.49  &      -28.46 &         3.2  &        52.6  &        36.0 &         4.1  &         5.1  &         1.4  \\ 
090623913  &     267486864  &       41.70  &        1.80 &         1.5  &        36.8  &         7.0 &        11.7  &         2.6  &         1.3  \\ 
090625234  &     267601024  &       20.29  &       -6.43 &         3.1  &        13.8  &        13.0 &         5.3  &         2.6  &         0.7  \\ 
090626189  &     267683536  &      169.30  &      -36.05 &         1.0  &        18.3  &        79.0 &         3.7  &         3.3  &         4.2  \\ 
090629543  &     267973280  &        8.48  &       17.67 &         7.4  &        40.0  &         1.0 &        96.8  &         3.6  &         1.7  \\ 
090701225  &     268118640  &      114.69  &      -42.07 &         4.2  &        12.0  &         1.0 &        65.5  &         2.5  &         1.7  \\ 
090703329  &     268300448  &        3.30  &        6.90 &         6.6  &        22.0  &         5.0 &        26.1  &         4.1  &         1.4  \\ 
090704783  &     268426016  &      312.97  &       20.43 &        16.5  &        34.5  &        16.0 &         5.3  &         2.8  &         1.2  \\ 
090706283  &     268555648  &      205.07  &      -47.07 &         3.0  &        20.8  &        86.0 &         1.5  &         3.4  &         1.3  \\ 
090708152  &     268717088  &      154.63  &       26.64 &         0.1  &        54.7  &         9.0 &        18.3  &         5.2  &         3.2  \\ 
090709630  &     268844864  &       93.59  &       64.08 &         0.1  &        46.9  &        30.0 &         7.0  &         7.0  &         2.4  \\ 
090711850  &     269036608  &      139.61  &      -64.74 &         1.0  &        12.7  &        46.0 &         1.6  &         2.3  &         1.5  \\ 
090712160  &     269063456  &       70.10  &       22.52 &         0.0  &        33.4  &       150.0 &         1.6  &         5.3  &         1.6  \\ 
090713020  &     269137760  &      284.80  &       -3.33 &         2.4  &        59.0  &        51.0 &         4.7  &         8.0  &         4.2  \\ 
090717111  &     269491232  &      246.95  &       22.97 &         3.9  &        35.1  &         1.0 &        84.6  &         5.2  &         1.4  \\ 
090718720  &     269630208  &      243.76  &       -6.68 &         5.9  &        35.7  &       147.0 &         2.4  &         6.6  &         2.2  \\ 
090720710  &     269802176  &      203.00  &      -54.80 &         2.9  &        56.0  &         8.0 &        40.5  &         9.7  &         4.6  \\ 
090722447  &     269952224  &      344.13  &      -62.00 &        31.9  &         1.3  &       154.0 &         1.5  &         4.6  &         1.7  \\ 
090726218  &     270278048  &      238.70  &       32.50 &         6.9  &        52.8  &         8.0 &         -  &         -  &         -  \\ 
090807832  &     271367872  &      326.90  &        7.23 &         2.6  &        45.0  &       158.0 &         1.6  &         4.8  &         2.0  \\ 
090811696  &     271701728  &      277.05  &       22.22 &         7.5  &        36.7  &         2.0 &       118.8  &         6.4  &         2.1  \\ 
090813174  &     271829440  &      225.80  &       88.60 &         0.0  &        35.3  &         8.0 &        11.1  &         3.9  &         1.4  \\ 
090814368  &     271932576  &      335.90  &       60.30 &         5.9  &        59.0  &         1.0 &       166.6  &         6.2  &         2.3  \\ 
090815946  &     272068896  &      251.30  &       52.90 &         2.4  &        47.5  &         1.0 &       102.0  &         3.5  &         1.6  \\ 
090819607  &     272385280  &       49.10  &      -67.10 &         3.3  &        47.0  &         1.0 &       103.9  &         5.9  &         2.4  \\ 
090820509  &     272463200  &      321.00  &       -4.30 &        10.5  &        44.2  &        12.0 &         8.5  &         3.1  &         1.2  \\ 
090826068  &     272943456  &      140.62  &       -0.11 &         9.7  &        27.1  &         8.0 &        11.6  &         2.8  &         1.1  \\ 
090829672  &     273254848  &      329.20  &      -34.20 &         1.0  &        48.4  &        92.0 &         1.8  &         5.9  &         1.6  \\ 
090829702  &     273257440  &      355.00  &       -9.40 &         3.2  &        42.0  &        24.0 &         5.3  &         5.5  &         2.1  \\ 
090902462  &     273582304  &      264.94  &       27.32 &         0.0  &        50.8  &        30.0 &       265.2  &       265.3  &        84.6  \\ 
090907808  &     274044224  &       81.10  &       20.50 &         3.7  &        32.0  &         1.0 &        -  &         3.1  &         0.9  \\ 
090909854  &     274220992  &       54.18  &      -25.03 &         8.3  &        53.0  &         1.0 &       128.5  &         5.4  &         2.8  \\ 
090917661  &     274895488  &      222.60  &      -19.80 &         7.4  &        37.9  &         3.0 &        40.7  &         3.8  &         1.6  \\ 
090922539  &     275316992  &       13.10  &       74.00 &         1.0  &        20.0  &       146.0 &         1.2  &         3.4  &         1.3  \\ 
090924625  &     275497184  &       50.80  &      -68.80 &         6.7  &        55.0  &         1.0 &       146.6  &         4.8  &         1.6  \\ 
090926181  &     275631616  &      353.40  &      -66.32 &         0.0  &        48.1  &        30.0 &       274.7  &       274.8  &        99.9  \\ 
091002685  &     276193568  &       41.00  &      -13.10 &         3.8  &        15.9  &         3.0 &        32.2  &         2.3  &         1.2  \\ 
091003191  &     276237344  &      251.52  &       36.62 &         0.0  &        12.2  &        38.0 &        11.7  &        11.1  &         6.9  \\ 
091010113  &     276835392  &      298.67  &      -22.54 &         0.1  &        55.7  &        15.0 &        18.7  &         9.1  &         3.2  \\ 
091017985  &     277515552  &      204.80  &      -62.60 &         3.6  &        13.6  &         1.0 &        64.1  &         2.8  &         1.3  \\ 
091019750  &     277668032  &      226.03  &       80.33 &        12.8  &        56.0  &         1.0 &       145.0  &         8.3  &         2.2  \\ 
091020977  &     277773984  &      187.80  &      -13.40 &         2.2  &        44.9  &        38.0 &         7.4  &         9.5  &         4.2  \\ 
091024380  &     278068000  &      339.25  &       56.89 &         0.0  &        15.5  &        36.0 &         2.0  &         2.5  &         1.0  \\ 
091030613  &     278606592  &      249.00  &       23.54 &         5.6  &        47.9  &       148.0 &         1.8  &         4.5  &         2.6  \\ 
091031500  &     278683232  &       71.70  &      -57.50 &         0.0  &        24.0  &        43.0 &         3.7  &         5.5  &         4.3  \\ 
091103912  &     278978048  &      170.70  &       11.34 &         1.8  &        59.0  &        20.0 &         9.1  &         7.8  &         2.9  \\ 
091107635  &     279299648  &      188.69  &       32.65 &         9.0  &        47.0  &         2.0 &       109.1  &         5.7  &         2.2  \\ 
091109895  &     279494912  &      247.72  &       42.31 &         4.1  &        21.0  &        26.0 &         4.1  &         3.5  &         1.2  \\ 
091115177  &     279951296  &      279.37  &       68.04 &         6.0  &        51.1  &         9.0 &        18.9  &        -  &         1.6  \\ 
091120191  &     280384480  &      226.81  &      -21.79 &         0.5  &        46.0  &        53.0 &         4.2  &         6.9  &         2.4  \\ 
091122163  &     280554848  &       91.28  &        6.02 &        17.7  &        56.0  &         1.0 &       146.0  &         6.8  &         3.4  \\ 
091126389  &     280920000  &       48.72  &       28.26 &        12.6  &        57.0  &         1.0 &       167.7  &        11.1  &         2.6  \\ 
091127976  &     281057152  &       36.60  &      -19.00 &         0.0  &        25.3  &        14.0 &         7.4  &         3.3  &         1.1  \\ 
091202072  &     281411040  &      255.32  &        1.44 &         9.9  &        34.0  &        14.0 &         6.0  &         2.7  &         1.4  \\ 
091207333  &     281865600  &       12.04  &      -48.42 &         1.7  &        36.3  &       146.0 &         1.1  &         3.1  &         1.2  \\ 
091208410  &     281958592  &       29.40  &       16.90 &         0.0  &        55.6  &        16.0 &        25.3  &        17.8  &         4.7  \\ 
091219462  &     282913472  &      294.49  &       71.91 &         5.4  &        36.0  &         1.0 &        78.6  &         3.4  &         0.8  \\ 
091220442  &     282998208  &      167.76  &        3.92 &         1.5  &        60.1  &        23.0 &        12.3  &         9.0  &         2.1  \\ 
091221870  &     283121568  &       55.80  &       23.20 &         0.0  &        53.4  &        34.0 &         5.8  &         6.6  &         1.5  \\ 
091223191  &     283235712  &      203.23  &       76.35 &         8.9  &        33.0  &         1.0 &        77.6  &         2.7  &         1.0  \\ 
091230260  &     283846464  &      101.53  &        0.68 &        18.0  &        59.0  &         1.0 &       149.9  &         5.2  &         1.7  \\ 
091231206  &     283928192  &      197.09  &      -55.95 &         1.5  &        32.2  &       146.0 &         2.3  &         6.4  &         2.4  \\ 
100101028  &     283999200  &      307.32  &      -27.00 &        17.4  &        31.0  &         1.0 &        85.8  &         4.4  &         1.7  \\ 
100101988  &     284082144  &       70.66  &       18.69 &         9.3  &        47.0  &         1.0 &       102.0  &         4.0  &         1.2  \\ 
100107074  &     284521600  &        6.31  &      -21.24 &         6.0  &        53.0  &       111.0 &         1.6  &         5.9  &         1.4  \\ 
100111176  &     284875968  &      247.00  &       15.60 &         0.0  &        32.2  &         8.0 &        11.5  &         3.3  &         0.9  \\ 
100112418  &     284983264  &      242.16  &      -77.54 &        14.0  &        57.0  &        25.0 &         8.2  &         6.5  &         3.4  \\ 
100116897  &     285370272  &      305.00  &       14.50 &         0.0  &        26.5  &       108.0 &         1.2  &         4.1  &         1.5  \\ 
100122616  &     285864448  &       79.20  &       -2.71 &         1.3  &        49.2  &        29.0 &         3.9  &         3.8  &         1.1  \\ 
100130729  &     286565376  &       21.19  &      -24.75 &         2.5  &        48.0  &        92.0 &         1.3  &         4.0  &         1.2  \\ 
100131730  &     286651872  &      120.39  &       16.49 &         1.2  &        27.0  &        11.0 &        10.3  &         5.8  &         2.3  \\ 
100201588  &     286725984  &      133.10  &      -37.29 &         4.3  &        45.1  &       147.0 &         1.2  &         4.4  &         1.6  \\ 
100204024  &     286936448  &       50.78  &      -47.89 &         3.0  &        55.1  &        30.0 &         6.6  &         6.6  &         1.7  \\ 
100206563  &     287155808  &       47.16  &       13.16 &         0.0  &        44.7  &         2.0 &       100.5  &         3.5  &         1.5  \\ 
100207721  &     287255904  &      321.78  &      -15.78 &         1.0  &        15.0  &         1.0 &       167.9  &         6.6  &         1.8  \\ 
100208386  &     287313344  &      260.25  &       27.53 &        29.3  &        55.0  &         1.0 &       147.8  &         8.1  &         2.3  \\ 
100210101  &     287461504  &      244.38  &       16.08 &         6.1  &        64.0  &         6.0 &        57.0  &        13.7  &         3.4  \\ 
100212550  &     287673120  &      134.27  &       32.22 &         1.4  &         8.0  &         4.0 &        20.5  &         2.7  &         1.3  \\ 
100212588  &     287676448  &        1.82  &       45.96 &         5.0  &        21.6  &         3.0 &        33.3  &         2.3  &         0.8  \\ 
100218194  &     288160736  &      206.64  &      -11.94 &         2.2  &        37.5  &       147.0 &         1.0  &         4.9  &         1.3  \\ 
100221368  &     288435040  &       27.12  &      -17.41 &         8.0  &        60.0  &        12.0 &         -  &         -  &         -  \\ 
100225115  &     288758720  &      310.30  &      -59.40 &         0.9  &        58.2  &        12.0 &        27.7  &        13.9  &         4.5  \\ 
100225580  &     288798944  &      314.27  &        0.21 &         1.1  &        55.1  &         8.0 &        33.1  &        11.4  &         3.6  \\ 
100225703  &     288809536  &      147.91  &       34.01 &         3.9  &        49.9  &        12.0 &        15.2  &         5.9  &         3.3  \\ 
100227067  &     288927392  &        0.00  &        0.00 &         0.0  &        35.6  &         0.0 &         0.8  &         2.7  &         0.8  \\ 
100228873  &     289083456  &      117.99  &       18.63 &        11.1  &        55.0  &         4.0 &        49.1  &         6.9  &         3.4  \\ 
100301068  &     289100256  &      110.14  &      -15.68 &         7.3  &        42.9  &         1.0 &       125.8  &         3.4  &         1.4  \\ 
100301223  &     289113696  &      201.85  &       19.83 &         4.9  &        56.0  &         9.0 &        18.4  &         7.9  &         2.3  \\ 
100313288  &     290156064  &      172.71  &      -52.58 &         2.9  &        59.1  &         7.0 &        27.8  &         5.8  &         2.7  \\ 
100313509  &     290175136  &      186.37  &       11.72 &         9.6  &        43.8  &        28.0 &         3.6  &         3.3  &         1.3  \\ 
100315361  &     290335168  &      208.90  &       30.14 &         5.5  &         7.0  &         1.0 &        62.2  &         2.2  &         0.8  \\ 
100325246  &     291189280  &      209.14  &      -79.10 &         7.2  &        12.1  &         7.0 &        21.4  &         4.1  &         1.4  \\ 
100325275  &     291191776  &      330.24  &      -26.47 &         0.9  &         9.1  &         8.0 &        18.8  &         6.2  &         2.1  \\ 
100327405  &     291375808  &      334.93  &       -5.83 &        14.2  &        20.0  &        20.0 &         3.5  &         2.3  &         0.7  \\ 
100328141  &     291439360  &      155.94  &       47.03 &         4.8  &        58.0  &         1.0 &       166.2  &        15.2  &         4.4  \\ 
100330856  &     291673984  &      326.38  &       -6.97 &         7.7  &        21.0  &        24.0 &         3.0  &         2.4  &         0.8  \\ 
100401297  &     291798464  &      281.85  &      -27.83 &         9.0  &        27.0  &        82.0 &         1.5  &         4.0  &         1.4  \\ 
100414097  &     292904416  &      192.11  &        8.69 &         0.0  &        60.7  &       147.0 &        18.6  &        65.3  &        20.2  \\ 
100417166  &     293169600  &      261.31  &       50.38 &         9.2  &        15.0  &         1.0 &        65.4  &         2.3  &         0.9  \\ 
100420008  &     293415136  &      120.55  &       -5.82 &         2.8  &        58.7  &        25.0 &        10.3  &         8.6  &         2.9  \\ 
100423244  &     293694688  &      119.67  &        5.78 &         1.5  &        40.3  &        13.0 &         7.6  &         6.0  &         2.0  \\ 
100424876  &     293835712  &        7.79  &       43.35 &         2.4  &        53.5  &        27.0 &         7.0  &         6.3  &         1.7  \\ 
100427356  &     294049920  &       89.17  &       -3.46 &         0.4  &        28.6  &        11.0 &         7.0  &         4.8  &         1.9  \\ 
100429999  &     294278400  &       89.09  &      -69.96 &         4.0  &        41.0  &         9.0 &        10.6  &         2.9  &        -  \\ 
100503554  &     294585472  &      147.48  &        3.96 &         1.5  &        61.6  &       135.0 &         2.4  &         8.0  &         3.2  \\ 
100507577  &     294933088  &        2.90  &      -79.01 &         2.5  &        64.0  &        25.0 &        21.2  &        23.3  &        11.3  \\ 
100511035  &     295231808  &      109.29  &       -4.65 &         1.0  &        43.6  &        41.0 &         2.6  &         3.6  &         1.1  \\ 
100516014  &     295662016  &      117.32  &       55.14 &         5.3  &        19.0  &         1.0 &        66.7  &         2.5  &         1.1  \\ 
100517132  &     295758592  &       40.63  &      -44.32 &         5.2  &        25.0  &        12.0 &         6.2  &         2.3  &         0.9  \\ 
100519204  &     295937600  &      191.49  &       57.41 &         1.0  &        60.3  &        85.0 &         4.5  &        12.3  &         3.7  \\ 
100527795  &     296679872  &      226.83  &       19.78 &         1.9  &        53.9  &        50.0 &         2.8  &         4.6  &         3.0  \\ 
100528075  &     296704096  &      311.12  &       27.81 &         0.1  &        49.7  &       149.0 &         0.9  &         3.9  &         1.3  \\ 
100604287  &     297327232  &      248.30  &      -73.19 &         3.6  &        52.0  &        13.0 &        13.4  &         5.6  &         1.9  \\ 
100605774  &     297455712  &      273.43  &      -67.60 &         7.7  &        18.0  &         1.0 &        66.9  &         2.4  &         0.9  \\ 
100608382  &     297681024  &       30.54  &       20.45 &         5.3  &        39.0  &         5.0 &        20.3  &         3.7  &         1.5  \\ 
100614498  &     298209440  &      224.76  &       40.87 &         3.0  &        53.1  &         1.0 &       131.8  &         4.6  &         1.8  \\ 
100620119  &     298695104  &       80.10  &      -51.68 &         1.5  &        20.1  &        21.0 &         7.0  &         4.8  &         1.5  \\ 
100621529  &     298816928  &      160.86  &       14.72 &        11.4  &        64.0  &         1.0 &       286.7  &        10.7  &         3.0  \\ 
100625891  &     299193760  &      338.26  &       20.29 &         4.4  &        30.8  &         9.0 &         8.8  &         2.5  &         1.0  \\ 
100704149  &     299907296  &      133.64  &      -24.22 &         0.0  &        63.2  &        19.0 &        12.9  &        10.0  &         3.7  \\ 
100715477  &     300886048  &      299.27  &      -54.71 &         9.3  &        42.0  &        14.0 &         7.0  &         3.1  &         1.6  \\ 
100717446  &     301056096  &      304.31  &       19.53 &         9.2  &        59.0  &         1.0 &       165.7  &         9.9  &         2.4  \\ 
100718160  &     301117824  &      121.83  &      -46.18 &         5.9  &        49.8  &       121.0 &         2.6  &         4.5  &         2.3  \\ 
100719311  &     301217312  &      304.87  &      -67.14 &        15.4  &        43.0  &         1.0 &        96.0  &         3.7  &         1.5  \\ 
100719825  &     301261696  &      231.41  &       18.56 &        10.3  &        58.0  &         1.0 &       167.4  &         6.5  &         1.6  \\ 
100722096  &     301457920  &      238.77  &      -15.61 &         1.1  &        32.9  &        13.0 &         6.6  &         2.8  &         1.0  \\ 
100724029  &     301624928  &      124.16  &       74.42 &         1.0  &        51.3  &       100.0 &         6.6  &        11.1  &         6.6  \\ 
100725475  &     301749888  &      292.26  &       76.20 &         4.0  &        19.2  &         1.0 &        66.6  &         2.6  &         1.3  \\ 
100728095  &     301976256  &       88.76  &      -15.26 &         0.0  &        59.9  &       147.0 &         6.4  &        19.8  &         7.2  \\ 
100728439  &     302005920  &       44.05  &        0.28 &         0.1  &        57.0  &         6.0 &        33.6  &         5.8  &         1.8  \\ 
100729415  &     302090240  &      349.59  &      -74.86 &       102.8  &         5.6  &        23.0 &         -  &         -  &         -  \\ 
100802240  &     302420736  &        2.47  &       47.75 &         0.0  &        64.8  &       150.0 &         8.0  &        16.7  &        14.2  \\ 
100805845  &     302732192  &      112.72  &      -35.93 &         3.8  &        64.7  &        44.0 &         8.9  &        15.8  &         3.8  \\ 
100811108  &     303186944  &      345.87  &       15.86 &         6.0  &        64.0  &         1.0 &       229.4  &        26.4  &        10.1  \\ 
100811781  &     303245056  &      108.14  &       62.19 &         3.6  &        17.9  &        16.0 &         5.7  &         2.9  &         1.2  \\ 
100820373  &     303987424  &      258.79  &      -18.51 &         2.1  &        50.0  &         2.0 &       120.9  &         4.8  &         2.2  \\ 
100826957  &     304556320  &      286.43  &      -32.63 &         3.8  &        64.2  &       103.0 &         4.0  &         9.9  &         3.8  \\ 
100829374  &     304765152  &      115.45  &       -3.99 &         4.7  &        61.3  &        80.0 &         3.9  &         7.4  &         3.2  \\ 
100905907  &     305416000  &      262.65  &       13.08 &         4.0  &        61.9  &        12.0 &        32.9  &        12.4  &         4.8  \\ 
100910818  &     305840256  &      238.10  &      -34.62 &         1.0  &        50.8  &        21.0 &         8.2  &         7.8  &         4.7  \\ 
100911816  &     305926528  &      151.32  &       58.99 &        11.8  &        59.0  &         1.0 &     12910.0  &         9.4  &         3.4  \\ 
100919884  &     306623552  &      163.24  &        6.02 &         1.8  &        42.1  &        14.0 &         6.9  &         3.3  &         1.4  \\ 
100923844  &     306965728  &      106.12  &       39.60 &         5.3  &        34.0  &        16.0 &         5.6  &        41.1  &         2.2  \\ 
100924165  &     306993504  &        0.67  &        7.00 &         0.0  &        51.0  &        33.0 &         -  &         -  &         -  \\ 
100926694  &     307212000  &       43.58  &      -11.10 &        12.0  &        46.0  &         1.0 &       113.3  &         6.1  &         2.4  \\ 
100929235  &     307431520  &      166.33  &       62.29 &        13.4  &        41.0  &         1.0 &        85.2  &         2.9  &         1.0  \\ 
101013412  &     308656352  &      292.08  &      -49.64 &         1.6  &        40.0  &       148.0 &         1.9  &         4.4  &         1.6  \\ 
101014175  &     308722304  &       26.94  &      -51.07 &         1.0  &        54.1  &       116.0 &         2.8  &         6.6  &        -  \\ 
101015558  &     308841856  &       73.16  &       15.46 &         5.9  &        57.0  &        21.0 &        13.5  &         9.5  &        -  \\ 
101017619  &     309019904  &       27.47  &      -26.55 &         4.9  &        35.9  &        20.0 &         4.1  &         3.1  &         1.0  \\ 
101025146  &     309670208  &      240.19  &       -8.49 &        24.4  &        55.0  &         1.0 &       134.6  &         7.0  &         2.2  \\ 
101027230  &     309850240  &       79.02  &       43.97 &        11.4  &        30.0  &         1.0 &        75.1  &         3.8  &         1.0  \\ 
101101899  &     310340064  &      266.04  &      -29.00 &         5.4  &        60.2  &        17.0 &        19.2  &        10.1  &         6.7  \\ 
101102840  &     310421408  &      284.68  &      -37.03 &         7.8  &        39.1  &       148.0 &         1.0  &         2.9  &         1.2  \\ 
101107011  &     310781792  &      168.33  &       22.43 &         4.1  &        36.2  &       147.0 &         1.4  &         2.7  &         1.1  \\ 
101112984  &     311297824  &      100.10  &        9.62 &         5.1  &        46.9  &        70.0 &         1.8  &         4.2  &         1.2  \\ 
101113483  &     311340928  &       29.08  &        0.21 &         2.7  &        46.3  &       147.0 &         0.9  &         3.6  &         1.1  \\ 
101116481  &     311599936  &       32.00  &      -81.20 &         7.3  &        13.0  &         1.0 &        66.5  &         3.1  &         1.2  \\ 
101126198  &     312439456  &       84.77  &      -22.55 &         1.0  &        63.5  &        25.0 &        10.5  &         8.9  &         2.9  \\ 
101127093  &     312516832  &      290.31  &        7.89 &        23.2  &        64.9  &         1.0 &       282.1  &        12.4  &         7.6  \\ 
101127102  &     312517664  &       70.95  &      -11.32 &         6.6  &        29.4  &        14.0 &         5.6  &         2.6  &         0.8  \\ 
101128322  &     312623040  &      145.47  &      -35.20 &         5.7  &         7.0  &         2.0 &        62.1  &         3.1  &         0.8  \\ 
101129652  &     312737984  &      157.75  &      -17.25 &         4.6  &        26.0  &         1.0 &        69.8  &         3.8  &         1.6  \\ 
101129726  &     312744320  &      271.54  &        1.01 &         8.2  &        41.0  &         1.0 &        85.6  &         5.9  &         1.3  \\ 
101204343  &     313143264  &      191.91  &       55.67 &        10.4  &        44.0  &        43.0 &         3.6  &         5.0  &         2.7  \\ 
101206036  &     313289536  &      164.08  &      -38.11 &         3.5  &        57.5  &         8.0 &        25.2  &        12.8  &         3.2  \\ 
101207536  &     313419104  &      175.75  &        8.72 &         3.7  &        57.3  &       148.0 &         1.3  &         6.2  &         1.6  \\ 
101208203  &     313476768  &      212.40  &        4.04 &        11.7  &        39.2  &         1.0 &         -  &         -  &         -  \\ 
101213849  &     313964544  &      260.99  &      -64.51 &         7.1  &        51.0  &       147.0 &         1.2  &         4.3  &         1.8  \\ 
101214993  &     314063392  &      185.97  &      -24.27 &        10.0  &        60.0  &        13.0 &        16.2  &         6.7  &         2.1  \\ 
101219686  &     314468896  &       12.23  &      -34.57 &         0.0  &        53.2  &        12.0 &        17.6  &         8.7  &         4.2  \\ 
101220576  &     314545792  &      241.57  &       46.14 &         1.2  &        14.7  &        85.0 &         1.0  &         2.5  &         0.8  \\ 
101220864  &     314570624  &        2.70  &       27.20 &         1.5  &        63.5  &        33.0 &         8.3  &         9.0  &         3.0  \\ 
101224578  &     314891584  &      289.14  &      -55.25 &         4.8  &        49.6  &        47.0 &         2.9  &         3.7  &         1.3  \\ 
101227406  &     315135904  &      240.50  &      -24.50 &         1.6  &         5.0  &        10.0 &         7.2  &         2.2  &         0.9  \\ 
101227536  &     315147104  &      150.87  &      -49.44 &         2.6  &        57.7  &        16.0 &        11.5  &         8.3  &         4.0  
\enddata
\tablenotetext{\dag}{Mission elapsed time relative to January 1, 2001, 0h:0m:0s UTC}
\tablenotetext{\ddag}{Off-axis angle with respect to the LAT boresight}
\label{Table:SampleDefinition} 
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6} \tablewidth{0pc}
\tabletypesize{\small}
\tablecaption{Spectral Parameters for 30 Bright GBM Detected Bursts - GBM Fits}
\tablehead{ \colhead{GRB} & \colhead{Amplitude} &  \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{$\Epeak$}  & \colhead{C-Stat} 
\\
 \colhead{} & \colhead{($\times 10^{-2}$ photons cm$^{-2}$ s$^{-1}$)} &  \colhead{} & \colhead{} & \colhead{(keV)} & \colhead{}
}
\startdata
080824909  &        0.65  $\pm$        0.33  &       -1.02  $\pm$        0.25  &   -1.84  $\pm$        0.12  &       113.2  $\pm$        47.6  &        1.27  \\ 
080906212  &       12.07  $\pm$        1.58  &       -0.42  $\pm$        0.09  &   -2.38  $\pm$        0.13  &       163.9  $\pm$        11.8  &        1.29  \\ 
080925775  &        1.87  $\pm$        0.19  &       -1.00  $\pm$        0.05  &   -2.13  $\pm$        0.08  &       136.3  $\pm$        11.6  &        1.32  \\ 
081122520  &        4.19  $\pm$        0.44  &       -0.64  $\pm$        0.07  &   -2.44  $\pm$        0.23  &       221.2  $\pm$        19.9  &        1.02  \\ 
081207680  &        0.97  $\pm$        0.04  &       -0.66  $\pm$        0.03  &   -1.98  $\pm$        0.05  &       417.0  $\pm$        24.8  &        2.44  \\ 
081223419  &        4.84  $\pm$        4.20  &       -0.25  $\pm$        0.46  &   -1.85  $\pm$        0.14  &       104.4  $\pm$        33.3  &        1.03  \\ 
081231140  &        1.50  $\pm$        0.08  &       -1.07  $\pm$        0.04  &   -2.59  $\pm$        0.34  &       251.9  $\pm$        20.6  &        1.38  \\ 
090129880  &        0.65  $\pm$        0.10  &       -1.52  $\pm$        0.09  &   -2.31  $\pm$        0.53  &       184.7  $\pm$        62.5  &        1.10  \\ 
090131090  &        2.70  $\pm$        0.52  &       -1.11  $\pm$        0.08  &   -2.17  $\pm$        0.04  &        55.0  $\pm$         4.2  &        1.85  \\ 
090514006  &        1.54  $\pm$        0.56  &       -0.81  $\pm$        0.19  &   -2.10  $\pm$        0.19  &       103.9  $\pm$        21.4  &        1.12  \\ 
090528516  &        2.38  $\pm$        0.14  &       -1.00  $\pm$        0.03  &   -2.19  $\pm$        0.06  &       163.5  $\pm$         8.9  &        2.43  \\ 
090612619  &        1.24  $\pm$        0.15  &       -0.81  $\pm$        0.10  &   -2.30  $\pm$        0.41  &       399.1  $\pm$        80.6  &        1.18  \\ 
090620400  &        1.81  $\pm$        0.21  &       -0.45  $\pm$        0.07  &   -2.53  $\pm$        0.21  &       157.7  $\pm$         9.8  &        1.26  \\ 
090829672  &        1.88  $\pm$        0.04  &       -1.59  $\pm$        0.01  &   -2.27  $\pm$        0.11  &       254.4  $\pm$        20.1  &        2.62  \\ 
091031500  &        0.72  $\pm$        0.04  &       -0.91  $\pm$        0.05  &   -2.28  $\pm$        0.25  &       474.6  $\pm$        58.5  &        1.54  \\ 
091109895  &       50.12  $\pm$      176.00  &        0.78  $\pm$        1.57  &   -2.28  $\pm$        0.23  &        46.3  $\pm$        13.6  &        1.10  \\ 
091120191  &        2.58  $\pm$        0.27  &       -1.02  $\pm$        0.06  &   -2.50  $\pm$        0.13  &       101.4  $\pm$         5.8  &        2.30  \\ 
091127976  &       10.01  $\pm$        1.61  &       -1.28  $\pm$        0.06  &   -2.22  $\pm$        0.02  &        34.1  $\pm$         1.4  &        1.53  \\ 
091208410  &        1.32  $\pm$        0.20  &       -1.34  $\pm$        0.08  &   -2.32  $\pm$        0.24  &       110.3  $\pm$        17.3  &        1.30  \\ 
091221870  &        1.20  $\pm$        0.17  &       -0.76  $\pm$        0.10  &   -2.09  $\pm$        0.12  &       205.7  $\pm$        26.8  &        1.53  \\ 
100122616  &        6.89  $\pm$        1.65  &       -0.91  $\pm$        0.10  &   -2.32  $\pm$        0.04  &        42.7  $\pm$         2.3  &        1.49  \\ 
100131730  &       11.80  $\pm$        1.32  &       -0.57  $\pm$        0.06  &   -2.21  $\pm$        0.08  &       138.1  $\pm$         8.4  &        1.02  \\ 
100225115  &        0.56  $\pm$        0.06  &       -0.83  $\pm$        0.09  &   -2.48  $\pm$        0.74  &       493.4  $\pm$       107.0  &        1.37  \\ 
100225580  &        3.71  $\pm$        0.46  &       -0.76  $\pm$        0.08  &   -2.11  $\pm$        0.12  &       194.5  $\pm$        21.4  &        1.22  \\ 
100724029  &        3.36  $\pm$        0.04  &       -0.76  $\pm$        0.01  &   -2.03  $\pm$        0.02  &       413.1  $\pm$         8.9  &        3.19  \\ 
100728095  &        1.33  $\pm$        0.02  &       -0.86  $\pm$        0.02  &   -3.03  $\pm$        0.35  &       413.5  $\pm$        13.3  &       15.24  \\ 
101126198  &        3.10  $\pm$        0.13  &       -1.25  $\pm$        0.02  &   -2.56  $\pm$        0.15  &       156.7  $\pm$         7.5  &        1.62  \\ 
101206036  &        0.49  $\pm$        0.11  &       -1.13  $\pm$        0.16  &   -1.84  $\pm$        0.28  &       467.6  $\pm$       324.0  &        1.20  \\ 
101227406  &        3.15  $\pm$        0.91  &       -0.51  $\pm$        0.19  &   -2.18  $\pm$        0.13  &       148.9  $\pm$        20.9  &        1.48  \\ 
101227536  &        0.48  $\pm$        0.03  &       -0.73  $\pm$        0.08  &   -2.26  $\pm$        0.32  &       828.2  $\pm$       172.0  &        1.19  \\
\enddata
\label{Table:SpectralParameters}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecolumns{5} \tablewidth{0pc}
\tabletypesize{\small}
\tablecaption{Measured and Expected Photon Fluxes in the GBM and LAT Bands}
\tablehead{ \colhead{GRB} & \colhead{T90} &  \colhead{Measured Flux 0.02--20 MeV} & \colhead{Expected Flux 0.1--10 GeV}  & \colhead{Flux Limit  0.1--10 GeV} 
\\
 \colhead{} & \colhead{(s)} &  \colhead{(photons cm$^{-2}$ s$^{-1}$)} & \colhead{($\times 10^{-4}$ photons cm$^{-2}$ s$^{-1}$)} & \colhead{($\times 10^{-5}$ photons cm$^{-2}$ s$^{-1}$)}

}

\startdata

080824909  &       28.67  &        1.04  $\pm$        0.04  &        9.75 $\pm$        8.87  &        4.50  \\ 
080906212  &        2.69  &       12.20  $\pm$        0.18  &        3.87 $\pm$        3.32  &       43.60  \\ 
080925775  &       38.14  &        3.08  $\pm$        0.03  &        3.85 $\pm$        2.04  &        5.09  \\ 
081122520  &        4.10  &        6.37  $\pm$        0.12  &        1.71 $\pm$        2.49  &       24.75  \\ 
081207680  &      104.45  &        2.26  $\pm$        0.02  &       20.50 $\pm$        6.49  &        4.31  \\ 
081223419  &        2.36  &        2.90  $\pm$        0.13  &       30.00 $\pm$       29.70  &       34.95  \\ 
081231140  &       27.65  &        3.37  $\pm$        0.04  &        0.34 $\pm$        0.66  &        2.49  \\ 
090129880  &       16.38  &        2.03  $\pm$        0.05  &        0.68 $\pm$        2.26  &        6.94  \\ 
090131090  &       57.35  &        2.98  $\pm$        0.03  &        1.64 $\pm$        0.49  &        2.21  \\ 
090514006  &       12.97  &        1.70  $\pm$        0.06  &        2.31 $\pm$        3.10  &        5.05  \\ 
090528516  &       61.44  &        4.25  $\pm$        0.03  &        3.71 $\pm$        1.50  &        5.05  \\ 
090612619  &        6.14  &        2.91  $\pm$        0.09  &        3.26 $\pm$        7.79  &       32.23  \\ 
090620400  &       49.41  &        1.81  $\pm$        0.03  &        0.19 $\pm$        0.26  &        5.31  \\ 
090829672  &       94.21  &        6.61  $\pm$        0.03  &        3.31 $\pm$        2.20  &        1.76  \\ 
091031500  &       45.06  &        1.89  $\pm$        0.03  &        2.60 $\pm$        3.65  &        4.07  \\ 
091109895  &        6.14  &        1.44  $\pm$        0.11  &        0.36 $\pm$        0.64  &       20.74  \\ 
091120191  &       53.25  &        3.56  $\pm$        0.04  &        0.25 $\pm$        0.23  &        3.80  \\ 
091127976  &       14.08  &       10.70  $\pm$        0.05  &        3.49 $\pm$        0.48  &        6.73  \\ 
091208410  &       16.38  &        2.87  $\pm$        0.06  &        0.69 $\pm$        1.15  &        7.69  \\ 
091221870  &       34.82  &        1.98  $\pm$        0.04  &        4.78 $\pm$        3.93  &        4.86  \\ 
100122616  &       29.70  &        4.11  $\pm$        0.04  &        0.63 $\pm$        0.22  &        3.69  \\ 
100131730  &        3.46  &       12.20  $\pm$        0.15  &        9.81 $\pm$        5.04  &       10.33  \\ 
100225115  &       18.99  &        1.44  $\pm$        0.05  &        0.69 $\pm$        2.73  &        7.16  \\ 
100225580  &        5.12  &        5.86  $\pm$        0.10  &       11.60 $\pm$        9.48  &       25.36  \\ 
100724029  &      100.35  &        8.02  $\pm$        0.03  &       48.40 $\pm$        5.20  &       13.52  \\ 
100728095  &      147.46  &        3.20  $\pm$        0.02  &        0.06 $\pm$        0.11  &        3.81  \\ 
101126198  &       25.60  &        6.91  $\pm$        0.05  &        0.45 $\pm$        0.44  &       10.43  \\ 
101206036  &       17.92  &        1.44  $\pm$        0.07  &       23.70 $\pm$       39.70  &       13.89  \\ 
101227406  &       10.50  &        3.27  $\pm$        0.10  &        3.51 $\pm$        3.10  &        6.23  \\ 
101227536  &       18.82  &        1.55  $\pm$        0.05  &        5.00 $\pm$        8.10  &       13.32  \\
\enddata
\label{Table:ExpectedFlux}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablecolumns{9} \tablewidth{0pc}
\tabletypesize{\small}
\rotate 
\tablecaption{Spectral Parameters for 30 Bright GBM Detected Bursts - GBM $\&$ LAT Fits}
\tablehead{ \colhead{GRB} & \colhead{Amplitude} &  \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{$\Epeak$}  & \colhead{Cash} & \colhead{DOF} & \colhead{$\Delta\beta$}  & \colhead{$\Delta$C-Stat} 
\\
 \colhead{} & \colhead{($\times 10^{-2}$ photons cm$^{-2}$ s$^{-1}$)} &  \colhead{} & \colhead{} & \colhead{(keV)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}

}

\startdata

080824909  &        0.53  $\pm$        0.12  &       -1.11  $\pm$        0.13  &      -2.41  $\pm$        0.15  &       151.2  $\pm$        31.3  &      475.73  &        378  &       -0.56  $\pm$        0.15  &        2.32  \\ 
080906212  &       10.79  $\pm$        1.10  &       -0.48  $\pm$        0.07  &      -2.55  $\pm$        0.12  &       176.4  $\pm$        10.1  &      639.11  &        504  &       -0.17  $\pm$        0.12  &        0.20  \\ 
080925775  &        1.70  $\pm$        0.12  &       -1.05  $\pm$        0.04  &      -2.42  $\pm$        0.09  &       154.0  $\pm$         9.4  &      500.77  &        380  &       -0.30  $\pm$        0.09  &        9.53  \\ 
081122520  &        3.99  $\pm$        0.35  &       -0.67  $\pm$        0.07  &      -2.64  $\pm$        0.19  &       232.7  $\pm$        17.0  &      501.82  &        502  &       -0.20  $\pm$        0.19  &        0.04  \\ 
081207680  &        0.87  $\pm$        0.02  &       -0.73  $\pm$        0.02  &      -2.70  $\pm$        0.12  &       528.2  $\pm$        24.3  &      952.43  &        385  &       -0.72  $\pm$        0.12  &       14.57  \\ 
081223419  &        2.57  $\pm$        1.02  &       -0.57  $\pm$        0.25  &      -2.23  $\pm$        0.15  &       149.6  $\pm$        32.0  &      399.95  &        380  &       -0.37  $\pm$        0.15  &        0.67  \\ 
081231140  &        1.46  $\pm$        0.07  &       -1.08  $\pm$        0.03  &      -3.46  $\pm$        0.71  &       265.7  $\pm$        16.0  &      509.18  &        378  &       -0.88  $\pm$        0.71  &        0.01  \\ 
090129880  &        0.61  $\pm$        0.07  &       -1.55  $\pm$        0.07  &      -4.16  $\pm$       36.00  &       219.9  $\pm$        56.2  &      406.74  &        379  &       -1.85  $\pm$       36.00  &        0.00  \\ 
090131090  &        1.62  $\pm$        0.16  &       -1.33  $\pm$        0.05  &      -2.42  $\pm$        0.09  &        73.8  $\pm$         4.6  &      696.42  &        374  &       -0.25  $\pm$        0.09  &       15.51  \\ 
090514006  &        1.49  $\pm$        0.41  &       -0.82  $\pm$        0.15  &      -2.30  $\pm$        0.10  &       109.1  $\pm$        15.1  &      424.25  &        380  &       -0.19  $\pm$        0.10  &        2.59  \\ 
090528516  &        2.14  $\pm$        0.09  &       -1.06  $\pm$        0.03  &      -2.49  $\pm$        0.11  &       187.2  $\pm$         8.6  &     1216.40  &        504  &       -0.30  $\pm$        0.11  &        9.20  \\ 
090612619  &        1.18  $\pm$        0.10  &       -0.84  $\pm$        0.08  &      -3.41  $\pm$        0.66  &       444.0  $\pm$        65.5  &      436.14  &        379  &       -1.11  $\pm$        0.66  &        0.00  \\ 
090620400  &        1.77  $\pm$        0.18  &       -0.47  $\pm$        0.07  &      -2.60  $\pm$        0.14  &       160.0  $\pm$         8.6  &      469.50  &        377  &       -0.07  $\pm$        0.14  &        0.08  \\ 
090829672  &        1.83  $\pm$        0.03  &       -1.60  $\pm$        0.01  &      -3.07  $\pm$        0.48  &       287.0  $\pm$        17.3  &      972.98  &        379  &       -0.80  $\pm$        0.48  &        0.39  \\ 
091031500  &        0.70  $\pm$        0.03  &       -0.92  $\pm$        0.04  &      -2.63  $\pm$        0.09  &       501.1  $\pm$        50.2  &      567.74  &        378  &       -0.35  $\pm$        0.09  &        0.02  \\ 
091109895  &       54.26  $\pm$      190.00  &    0.81  $\pm$        1.58  &      -2.24  $\pm$        0.11  &        45.6  $\pm$        12.3  &      272.81  &        255  &        0.04  $\pm$        0.11  &       -0.04  \\ 
091120191  &        2.53  $\pm$        0.24  &       -1.03  $\pm$        0.05  &      -2.56  $\pm$        0.11  &       103.1  $\pm$         5.1  &      589.17  &        262  &       -0.06  $\pm$        0.11  &        0.31  \\ 
091127976  &        8.55  $\pm$        1.16  &       -1.34  $\pm$        0.06  &      -2.26  $\pm$        0.02  &        36.4  $\pm$         1.4  &      774.38  &        495  &       -0.04  $\pm$        0.02  &       25.95  \\ 
091208410  &        1.35  $\pm$        0.20  &       -1.33  $\pm$        0.07  &      -2.28  $\pm$        0.07  &       107.4  $\pm$        13.9  &      480.39  &        376  &        0.04  $\pm$        0.07  &        0.07  \\ 
091221870  &        1.06  $\pm$        0.10  &       -0.84  $\pm$        0.07  &      -2.48  $\pm$        0.11  &       241.0  $\pm$        22.8  &      571.15  &        379  &       -0.40  $\pm$        0.11  &        2.67  \\ 
100122616  &        6.01  $\pm$        1.28  &       -0.96  $\pm$        0.09  &      -2.38  $\pm$        0.05  &        44.6  $\pm$         2.3  &      557.59  &        379  &       -0.06  $\pm$        0.05  &        5.13  \\ 
100131730  &        8.07  $\pm$        0.48  &       -0.78  $\pm$        0.04  &      -3.32  $\pm$        0.20  &       183.8  $\pm$         7.3  &      399.27  &        382  &       -1.11  $\pm$        0.20  &        2.59  \\ 
100225115  &        0.56  $\pm$        0.05  &       -0.83  $\pm$        0.09  &      -2.54  $\pm$        0.17  &       496.8  $\pm$        94.8  &      506.20  &        379  &       -0.06  $\pm$        0.17  &       -0.02  \\ 
100225580  &        3.02  $\pm$        0.21  &       -0.88  $\pm$        0.05  &      -3.25  $\pm$        0.24  &       248.8  $\pm$        17.7  &      619.61  &        509  &       -1.14  $\pm$        0.24  &        1.72  \\ 
100724029  &        3.08  $\pm$        0.03  &       -0.82  $\pm$        0.01  &      -2.51  $\pm$        0.03  &       502.1  $\pm$         8.6  &     1435.30  &        378  &       -0.48  $\pm$        0.03  &      170.70  \\ 
100728095  &        1.33  $\pm$        0.02  &       -0.86  $\pm$        0.02  &      -2.84  $\pm$        0.12  &       410.8  $\pm$        12.4  &     5633.20  &        379  &        0.19  $\pm$        0.12  &        0.70  \\ 
101126198  &        3.08  $\pm$        0.12  &       -1.26  $\pm$        0.02  &      -2.62  $\pm$        0.16  &       158.4  $\pm$         7.2  &      603.71  &        379  &       -0.06  $\pm$        0.16  &        0.37  \\ 
101206036  &        0.49  $\pm$        0.07  &       -1.12  $\pm$        0.12  &      -2.45  $\pm$        0.27  &       514.9  $\pm$       209.0  &      445.33  &        378  &       -0.62  $\pm$        0.27  &        0.06  \\ 
101227406  &        2.18  $\pm$        0.38  &       -0.74  $\pm$        0.13  &      -2.53  $\pm$        0.20  &       188.7  $\pm$        21.3  &      549.62  &        378  &       -0.35  $\pm$        0.20  &        3.26  \\ 
101227536  &        0.47  $\pm$        0.03  &       -0.75  $\pm$        0.07  &      -3.65  $\pm$        0.86  &       930.3  $\pm$       164.0  &      440.63  &        378  &       -1.39  $\pm$        0.86  &        0.01  \\

\enddata
\label{Table:GBMLAT_SpectralFitParameters}
\end{deluxetable}
